A Polynomial-Time Algorithm for Maximum Witness Set

A witness set in a polygon is a set of points whose visibility regions are pairwise disjoint. Since no point of the polygon can see more than one witness, the cardinality of a witness set provides a lower bound on the minimum number of guards required to cover the polygon. Finding a maximum witness set is therefore a natural packing counterpart to the classical Art Gallery problem. While the latter is $\exists\mathbb{R}$-complete, the computational complexity of finding a maximum witness set in a general simple polygon has remained open. In this paper, we present a polynomial-time algorithm for computing a maximum witness set in a simple polygon with $n$ vertices, of which $\rho$ are reflex, assuming that no three vertices are collinear. Our algorithm runs in $\mathcal{O}(\rho^4n^6\log n)$ time. Our approach exploits a tree structure induced by witness visibility regions and employs geometric dynamic programming over nested regions determined by visibility windows.

==> figs/pf12.tex <==
% Figure pf12: separating line through two reflex vertices.
% Requires \usepackage{tikz} and \usetikzlibrary{calc}.
\begin{tikzpicture}[scale=0.85,line cap=round,line join=round,
    every node/.style={font=\small}]
  \definecolor{proofblue}{RGB}{34,101,159}
  \definecolor{proofred}{RGB}{192,72,68}
  \coordinate (r) at (0.15,2.55);
  \coordinate (rp) at (-0.12,0.95);
  \coordinate (vone) at (-1.95,0.25);
  \coordinate (vtwo) at (0.85,-0.32);
  % The extended critical line through r and r'.
  \draw[proofred,densely dashed,very thick] ($(rp)!-0.48!(r)$) -- ($(rp)!1.43!(r)$)
    node[pos=0.04,left=0.1pt,text=proofred] {$l$};
  % Incident polygon edges near the blocking reflex vertices.
  \draw[black!65,thick] (r) -- ++(0.69,-0.16);
  \draw[black!65,thick] (r) -- ++(0.43,0.29);
  \draw[black!65,thick] (rp) -- ++(0.99,0.48);
  \draw[black!65,thick] (rp) -- ++(0.96,-0.16);
  % Witness sight segment / triangle guides.
  \draw[proofblue,thick] (vone) -- (r);
  \draw[proofblue,densely dotted,semithick] (vone) -- (vtwo);
  \draw[black!50,densely dotted] (vtwo) -- (r);
  % Vertex and witness markers.
  \foreach \q in {r,rp} \fill[proofred] (\q) circle (2.1pt);
  \foreach \q in {vone,vtwo} \fill[proofblue] (\q) circle (2.2pt);
  \node[above left=0.1pt] at (r) {$r$};
  \node[left=0.1pt] at (rp) {$r'$};
  \node[below left=0.01pt] at (vone) {$v_1$};
  \node[below right=0.1pt] at (vtwo) {$v_2$};
\end{tikzpicture}


==> figs/pf121.tex <==
% Figure pf121: incident edges of r determine the available side.
% Requires \usepackage{tikz} and \usetikzlibrary{calc}.
\begin{tikzpicture}[scale=0.85,line cap=round,line join=round,
    every node/.style={font=\small}]
  \definecolor{proofblue}{RGB}{34,101,159}
  \definecolor{proofred}{RGB}{192,72,68}
  \coordinate (r) at (0,0);
  \coordinate (vone) at (-1.66,0.20);
  \coordinate (vtwo) at (-1.32,1.41);
  % Light shading shows a fixed side of the supporting lines.
  \fill[proofblue!7] (r) -- (-0.69,2.14) -- (-2.30,2.14)
     -- (-2.30,-0.52) -- (-0.70,-0.52) -- cycle;
  % Incident edges and their supporting-line extensions.
  \draw[black!75,thick] (r) -- (-0.76,-1.64)
    node[pos=0.62,left=0.1pt] {$e_i$};
  \draw[black!75,thick] (r) -- (0.81,-1.64);
  \draw[black!60,densely dashed] (r) -- (0.87,1.94);
  \draw[black!60,densely dashed] (r) -- (-0.89,1.94);
  % Positions whose relation to the two supporting lines is unchanged.
  \fill[proofblue] (vone) circle (2.3pt);
  \fill[proofblue] (vtwo) circle (2.3pt);
  \fill[proofred] (r) circle (2.5pt);
  \node[left=0.1pt] at (vone) {$v_1$};
  \node[left=0.1pt] at (vtwo) {$v_2$};
  \node[right=0.1pt] at (r) {$r$};
\end{tikzpicture}


==> figs/pf122.tex <==
% Figure pf122: a reflex vertex r' on A(H_1)\setminus A(H_2).
% Requires \usepackage{tikz} and \usetikzlibrary{calc}.
\begin{tikzpicture}[scale=0.78,line cap=round,line join=round,
    every node/.style={font=\small}]
  \definecolor{proofblue}{RGB}{34,101,159}
  \definecolor{proofred}{RGB}{192,72,68}
  \coordinate (r) at (0,0);
  \coordinate (hTwo) at (1.14,2.12);
  \coordinate (hOne) at (2.78,-0.55);
  \coordinate (rp) at (2.53,0.88);
  \coordinate (vone) at (-2.37,0.53);
  \coordinate (vtwo) at (-1.19,-2.20);
  % Region between the two window rays: visual guide only.
  \fill[proofblue!7] (r) -- (hTwo) .. controls (2.70,1.49)
      and (3.03,0.16) .. (hOne) -- cycle;
  % Two distinct windows; each lies on its witness ray.
  \draw[proofblue!85!black,thick] (vtwo) -- (hTwo);
  \draw[proofblue!85!black,thick] (vone) -- (hOne);
  % Polygon boundary arc, through the reflex vertex r'.
  \draw[black!75,dotted,thick] (hTwo) -- (rp) -- (hOne);
  % Critical line through the two reflex vertices.
  \draw[proofred,densely dashed,thick]
     ($(r)!-0.50!(rp)$) -- ($(r)!1.43!(rp)$);
  \node[proofred, left=4pt] at ($(r)!-0.39!(rp)$) {$l'$};
  % Markers.
  \fill (r) circle (2.4pt);
  \fill[proofred] (rp) circle (2.4pt);
  \fill[proofblue] (vone) circle (2.4pt);
  \fill[proofblue] (vtwo) circle (2.4pt);
  \draw[black!75,fill=white] (hTwo) circle (2.1pt);
  \draw[black!75,fill=white] (hOne) circle (2.1pt);
  \node[above =0.1pt] at (-0.05,0) {$r$};
  \node[above =0.1pt] at (2.65,0.85) {$r'$};
  \node[left=0.1pt] at (vone) {$v_1$};
  \node[below left=0.1pt] at (-1,-2.20) {$v_2$};
  \node[above=0.1pt] at (1.3,2.12) {$h_r(v_2)$};
  \node[below =0.1pt] at (3,-0.55) {$h_r(v_1)$};
  \node[align=left,right=2pt] at (2.45,0.35)
    {$A(H_1)\setminus A(H_2)$};
\end{tikzpicture}

